Particle-Hole Ladders

A self contained analysis demonstrates that the sum of all particle-hole ladder contributions for a two dimensional, weakly coupled fermion gas with a strictly convex Fermi curve at temperature zero is bounded. This is used in our construction of two dimensional Fermi liquids.

==> (inline-ps-0) <==
postscript grestore newpath gsave

==> (inline-ps-1) <==
postscript grestore newpath gsave

==> (inline-ps-2) <==
 grestore newpath gsave
